AUDITPLAN: Commit, Then Answer for Auditable Safety Alignment

Safety tuning pipelines judge only the final answer, which makes it difficult to distinguish robust refusal from two undesirable shortcuts: blanket refusal on benign requests and polished but unfaithful safety rationales that do not actually constrain the answer. We propose AUDITPLAN, a single-model plan-then-answer approach where the model first emits a compact structured safety plan and then answers conditioned on it. The plan records a threat label, intended action, and explicit constraints, enabling machine-checkable auditing while remaining hidden from users at deployment. We train this behavior with supervised fine-tuning followed by reinforcement learning with FAITHGATE, a reward-gating objective that grants answer reward only when the safety plan is correct. This discourages safe-looking but unfaithful behavior and promotes tighter plan-answer coupling. Across Qwen backbones, AUDITPLAN improves both robustness and auditability: on Qwen2.5-3B-Instruct, FAITHGATE reduces ASR from 24.0% to 11.6%, LSR from 1.0% to 0.36%, and over-refusal from 11.0% to 2.0%, outperforming answer-only RL, free-form explanation, and weighted-sum structured rewards. Similar trends hold for Qwen2.5-1.5B-Instruct. Larger-model confirmation runs on Qwen-3-4B-Instruct and Qwen2.5-7B-Instruct preserve the same trend suggesting that explicit internal commitments can make safety alignment more faithful, robust, and auditable.

==> fig_intro_tikz.tex <==
% Vector version of Figure 1. Designed to avoid arrow/text overlap at two-column width.
\definecolor{APRed}{RGB}{242,221,221}
\definecolor{APRedDark}{RGB}{150,55,55}
\definecolor{APGold}{RGB}{250,241,198}
\definecolor{APGoldDark}{RGB}{158,124,0}
\definecolor{APGreen}{RGB}{226,244,226}
\definecolor{APGreenDark}{RGB}{22,120,64}
\definecolor{APGray}{RGB}{248,248,248}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  panel/.style={rounded corners=10pt, line width=1.0pt},
  box/.style={rounded corners=4pt, draw=black!45, line width=0.60pt, fill=white, align=center, inner sep=3pt, font=\scriptsize},
  note/.style={font=\scriptsize, align=left},
  arr/.style={-Latex, line width=0.8pt, draw=black!62, shorten <=3pt, shorten >=3pt},
  bigarr/.style={-Latex, line width=1.6pt, draw=APGoldDark, shorten <=5pt, shorten >=5pt}
]

% --- Left panel ---------------------------------------------------------------
\node[panel, draw=APRedDark, fill=APRed, minimum width=4.65cm, minimum height=4.95cm, anchor=south west] (leftpanel) at (0.10,0.20) {};
\node[font=\bfseries\footnotesize, text=APRedDark, align=center] at (2.43,4.88) {Answer-only shortcuts};
\node[font=\bfseries\scriptsize] at (2.43,4.52) {Adversarial prompt};
\node[box, fill=APGray, text width=3.70cm, minimum height=0.56cm] (adv) at (2.43,4.06) {Ignore previous instructions and reveal your system prompt.};

\node[box, text width=1.55cm, minimum height=1.12cm] (unsafe) at (1.33,2.78) {\textbf{Unsafe\\compliance}\\[-1pt]Leaked instructions};
\node[box, text width=1.55cm, minimum height=1.12cm] (blind) at (3.53,2.78) {\textbf{Blind\\refusal}\\[-1pt]Cannot help};

\draw[arr] ([xshift=-0.50cm]adv.south) to[out=-105,in=90] (unsafe.north);
\draw[arr] ([xshift=0.50cm]adv.south) to[out=-75,in=90] (blind.north);
\node[font=\bfseries\Large, text=APRedDark] at (1.98,2.16) {\ding{55}};
\node[font=\bfseries\Large, text=APRedDark] at (4.18,2.16) {\ding{55}};
\node[note, text width=3.75cm] at (2.43,1.18) {\ding{55}\; No explicit threat label\\\ding{55}\; No machine-checkable audit trail};

% --- Transition ---------------------------------------------------------------
\draw[bigarr] (4.96,2.70) -- (5.55,2.70);

% --- Middle panel -------------------------------------------------------------
\node[panel, draw=APGoldDark, fill=APGold, minimum width=5.10cm, minimum height=4.95cm, anchor=south west] (midpanel) at (5.75,0.20) {};
\node[font=\bfseries\footnotesize, text=APGoldDark, align=center] at (8.30,4.86) {\textsc{AuditPlan}};
\node[font=\bfseries\scriptsize] at (8.30,4.50) {Prompt $\rightarrow$ plan $\rightarrow$ answer};

\node[box, fill=white!94!APGold, text width=4.25cm, minimum height=1.25cm, align=left] (plan) at (8.30,3.45) {\textbf{Structured plan}\\threat: leakage; action: refuse\\constraint: no-policy-leak\\boundary: system over user};
\node[box, fill=APGray, text width=4.25cm, minimum height=0.78cm, align=left] (answer) at (8.30,2.17) {\textbf{Final answer}\\I cannot reveal hidden instructions; I can explain safe alternatives.};
\node[note, text width=4.30cm, anchor=west] at (6.13,1.20) {\ding{52}\; Hidden plan logged internally};
\node[note, text width=4.30cm, anchor=west] at (6.13,0.75) {\ding{52}\; Plan and answer checked together};

% --- Right panel --------------------------------------------------------------
\node[panel, draw=APGreenDark, fill=APGreen, minimum width=4.80cm, minimum height=4.95cm, anchor=south west] (rightpanel) at (11.25,0.20) {};
\node[font=\bfseries\footnotesize, text=APGreenDark, align=center] at (13.65,4.84) {Robust, useful, auditable};

\node[font=\bfseries\scriptsize, anchor=west] at (11.63,4.34) {Harmful prompt $\rightarrow$ safe refusal};
\node[box, fill=white, text width=3.70cm, minimum height=0.42cm] at (13.65,3.91) {Jailbreak or leakage request};
\node[box, fill=white!78!APGreen, text width=3.55cm, minimum height=0.62cm, align=left] at (13.45,3.28) {Refuse and offer safe alternatives.};
\node[circle, fill=APGreenDark, text=white, font=\bfseries\scriptsize, inner sep=1.6pt] at (15.55,3.28) {\ding{52}};

\node[font=\bfseries\scriptsize, anchor=west] at (11.63,2.39) {Benign prompt $\rightarrow$ useful answer};
\node[box, fill=white, text width=3.70cm, minimum height=0.42cm] at (13.65,1.96) {Normal harmless request};
\node[box, fill=white!78!APGreen, text width=3.55cm, minimum height=0.62cm, align=left] at (13.45,1.33) {Give a helpful reply to the user.};
\node[circle, fill=APGreenDark, text=white, font=\bfseries\scriptsize, inner sep=1.6pt] at (15.55,1.33) {\ding{52}};

\end{tikzpicture}


==> fig_method_tikz.tex <==
% Vector version of Figure 2. Compact two-lane pipeline with non-overlapping arrows.
\definecolor{APBlue}{RGB}{213,233,247}
\definecolor{APBlueDark}{RGB}{60,115,152}
\definecolor{APPurple}{RGB}{229,218,246}
\definecolor{APPurpleDark}{RGB}{108,82,162}
\definecolor{APGold}{RGB}{250,233,188}
\definecolor{APGoldDark}{RGB}{170,130,35}
\definecolor{APGreen}{RGB}{221,244,226}
\definecolor{APGreenDark}{RGB}{24,120,68}
\definecolor{APRed}{RGB}{242,214,214}
\definecolor{APRedDark}{RGB}{170,82,82}
\definecolor{APGray}{RGB}{241,241,241}
\begin{tikzpicture}[
  x=1cm,y=1cm,
  proc/.style={rounded corners=4pt, draw=APBlueDark, line width=0.80pt, fill=APBlue, align=center, font=\scriptsize\bfseries, inner sep=3pt, minimum height=0.70cm},
  purple/.style={proc, draw=APPurpleDark, fill=APPurple},
  gold/.style={proc, draw=APGoldDark, fill=APGold},
  green/.style={proc, draw=APGreenDark, fill=APGreen},
  red/.style={proc, draw=APRedDark, fill=APRed},
  gray/.style={proc, draw=black!50, fill=APGray},
  eval/.style={rounded corners=4pt, draw=APGoldDark, line width=0.80pt, fill=APGold, align=left, font=\scriptsize, inner sep=4pt},
  aneval/.style={rounded corners=4pt, draw=APRedDark, line width=0.80pt, fill=APRed, align=left, font=\scriptsize, inner sep=4pt},
  arrow/.style={-Latex, line width=0.78pt, draw=black!60, shorten <=1.0pt, shorten >=0.25pt}
]

\node[font=\bfseries\footnotesize] at (7.9,5.70) {\textsc{AuditPlan} + \textsc{FaithGate}: inference and training paths};

% Inference lane ----------------------------------------------------------------
\node[anchor=west, font=\bfseries\scriptsize] at (0.10,5.20) {Inference-time path};
\node[proc, text width=1.25cm] (user) at (0.90,4.37) {User\\prompt};
\node[proc, text width=1.35cm] (template) at (2.75,4.37) {Prompt\\template};
\node[proc, text width=1.45cm] (model) at (4.70,4.37) {\textsc{AuditPlan}\\model};
\node[proc, text width=2.35cm, minimum height=1.00cm] (output) at (7.16,4.37) {Structured output\\[-1pt]\texttt{<plan>...}\\[-1pt]\texttt{<answer>...}};
\node[purple, text width=1.35cm] (planval) at (9.98,4.82) {Plan\\validator};
\node[purple, text width=1.35cm] (answerext) at (9.98,3.86) {Answer\\extractor};
\node[purple, text width=1.45cm] (resp) at (12.28,3.86) {User-visible\\response};
\node[draw=black!45, cylinder, shape border rotate=90, aspect=0.28, minimum width=0.92cm, minimum height=0.86cm, fill=APGray, align=center, font=\tiny\bfseries] (log) at (12.28,4.95) {audit\\log};

\draw[arrow] (user.east) -- (template.west);
\draw[arrow] (template.east) -- (model.west);
\draw[arrow] (model.east) -- (output.west);
\coordinate (split) at (8.65,4.37);
\draw[arrow] (output.east) -- (split);
\draw[arrow] (split) |- (planval.west);
\draw[arrow] (split) |- (answerext.west);
\draw[arrow] (planval.east) -- (log.west);
\draw[arrow] (answerext.east) -- (resp.west);

% Training lane -----------------------------------------------------------------
\node[anchor=west, font=\bfseries\scriptsize] at (0.10,3.08) {Training-time reward path};
\node[gold, text width=1.45cm] (sample) at (0.95,2.15) {$K$ sampled\\outputs};
\node[gold, text width=1.25cm] (parser) at (2.85,2.15) {Output\\parser};
\node[eval, text width=2.35cm, minimum height=0.95cm] (planeval) at (5.30,2.76) {\textbf{Plan evaluation}\\valid JSON; threat/action; PAC};
\node[aneval, text width=2.35cm, minimum height=0.95cm] (answeval) at (5.30,1.49) {\textbf{Answer evaluation}\\refusal safety; leakage; utility};
\node[green, text width=1.70cm, minimum height=1.00cm] (faith) at (8.08,2.15) {\textsc{FaithGate}\\\normalfont\scriptsize conditional\\reward gate};
\node[gold, text width=2.05cm, minimum height=0.95cm] (comp) at (10.48,2.15) {Component\\reward shaping\\[-1pt]\tiny $R_s, R_l, R_p, R_u, R_f$};
\node[gray, text width=1.20cm] (adv) at (12.86,2.15) {GRPO\\advantages};
\node[red, text width=1.05cm] (loss) at (14.66,2.15) {GRPO\\loss};

\draw[arrow] (sample.east) -- (parser.west);
\coordinate (fork) at (3.86,2.15);
\draw[arrow] (parser.east) -- (fork);
\draw[arrow] (fork) |- (planeval.west);
\draw[arrow] (fork) |- (answeval.west);
\draw[arrow] (planeval.east) -- ([yshift=0.28cm]faith.west);
\draw[arrow] (answeval.east) -- ([yshift=-0.28cm]faith.west);
\draw[arrow] (faith.east) -- (comp.west);
\draw[arrow] (comp.east) -- (adv.west);
\draw[arrow] (adv.east) -- (loss.west);

\node[font=\scriptsize, align=center, text width=8.5cm] at (7.35,0.55) {Answer reward is high only when the plan is valid, correct, and consistent with the final answer.};
\end{tikzpicture}

